Synthesis of constrained robust feedback policies and model predictive control

In this work, we develop a method based on robust control techniques to synthesize robust time-varying state-feedback policies for finite, infinite, and receding horizon control problems subject to convex quadratic state and input constraints. To ensure constraint satisfaction of our policy, we employ (initial state)-to-peak gain techniques. Based on this idea, we formulate linear matrix inequality conditions, which are simultaneously convex in the parameters of an affine control policy, a Lyapunov function along the trajectory and multiplier variables for the uncertainties in a time-varying linear fractional transformation model. In our experiments this approach is less conservative than standard tube-based robust model predictive control methods.

==> coverageComparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.03, xmax=0.47,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black},
%legend pos=outer north east
legend pos={south east}
%legend style={at={(0.5,-0.1)},anchor=north}
]
\addplot [line width=1.0pt, steelblue31119180, mark=square, mark options={solid, steelblue31119180}]
table {%
0.05 0.840909090909091
0.1 0.761904761904762
0.15 0.631578947368421
0.2 0.607142857142857
0.25 0.590909090909091
0.3 0.705882352941177
0.35 0.571428571428571
0.4 0.538461538461538
0.45 0.666666666666667
};
\addlegendentry{$N = 0$}
\addplot [line width=1.0pt, darkorange25512714, mark=square, mark options={solid, darkorange25512714}]
table {%
0.05 0.954545454545455
0.1 0.904761904761905
0.15 0.763157894736842
0.2 0.75
0.25 0.681818181818182
0.3 0.764705882352941
0.35 0.785714285714286
0.4 0.615384615384615
0.45 0.777777777777778
};
\addlegendentry{$N = 1$}
\addplot [line width=1.0pt, forestgreen4416044, mark=square, mark options={solid, forestgreen4416044}]
table {%
0.05 1
0.1 0.976190476190476
0.15 0.842105263157895
0.2 0.857142857142857
0.25 0.772727272727273
0.3 0.882352941176471
0.35 0.785714285714286
0.4 0.615384615384615
0.45 0.777777777777778
};
\addlegendentry{$N = 2$}
\addplot [line width=1.0pt, crimson2143940, mark=square, mark options={solid, crimson2143940}]
table {%
0.05 1
0.1 1
0.15 0.894736842105263
0.2 0.892857142857143
0.25 0.772727272727273
0.3 0.882352941176471
0.35 0.857142857142857
0.4 0.615384615384615
0.45 0.777777777777778
};
\addlegendentry{$N = 3$}
\addplot [line width=1.0pt, black, mark=square, mark options={solid, black}]
table {%
0.05 1
0.1 1
0.15 0.921052631578947
0.2 0.892857142857143
0.25 0.772727272727273
0.3 0.941176470588235
0.35 0.857142857142857
0.4 0.615384615384615
0.45 0.777777777777778
};
\addlegendentry{$N = 4$}
\end{axis}

\end{tikzpicture}


==> coverageComparison2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{crimson2143940}{RGB}{214,39,40}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{mediumpurple148103189}{RGB}{148,103,189}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	
	\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
	\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
	\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
	\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
	\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
	\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
	\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
	
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={$\epsilon_1$},
		xmin=0.03, xmax=0.47,
		xtick style={color=black},
		y grid style={darkgray176},
		ymin=0, ymax=1,
		ytick style={color=black},
		%legend pos=outer north east
		%legend pos={south east}
		%legend style={at={(0.5,-0.1)},anchor=north}
		]
		\addplot [line width=1.0pt, black, mark=square, mark options={solid, black}]
		table {%
			0.05 1
			0.1 1
			0.15 0.921052631578947
			0.2 0.892857142857143
			0.25 0.772727272727273
			0.3 0.941176470588235
			0.35 0.857142857142857
			0.4 0.615384615384615
			0.45 0.777777777777778
		}; \label{plt:thisPaper}
		%\addlegendentry{This paper ($N = 4$)}
		\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark=square, mark options={solid, mycolor1},opacity=0.5]
		table[row sep=crcr]{%
			0.05	1\\
			0.1	1\\
			0.15	1\\
			0.2	0.892857142857143\\
			0.25	0.818181818181818\\
			0.3	0.823529411764706\\
			0.35	0.571428571428571\\
			0.4	0.538461538461538\\
			0.45	0.666666666666667\\
		}; \label{plt:tubeA}
		%\addlegendentry{Tube-A}
		
		\addplot [color=mycolor2, dashdotted, line width=1.0pt, mark=square, mark options={solid, mycolor2},opacity=0.5]
		table[row sep=crcr]{%
			0.05	1\\
			0.1	1\\
			0.15	1\\
			0.2	0.892857142857143\\
			0.25	0.636363636363636\\
			0.3	0.470588235294118\\
			0.35	0.5\\
			0.4	0.461538461538462\\
			0.45	0.333333333333333\\
		}; \label{plt:tubeB}
		%\addlegendentry{Tube-B}
		
		\addplot [color=mycolor3, dashdotted, line width=1.0pt, mark=square, mark options={solid, mycolor3},opacity=0.5]
		table[row sep=crcr]{%
			0.05	1\\
			0.1	0.904761904761905\\
			0.15	0.815789473684211\\
			0.2	0.428571428571429\\
			0.25	0.272727272727273\\
			0.3	0\\
			0.35	0\\
			0.4	0\\
			0.45	0\\
		}; \label{plt:tubeC}
		%\addlegendentry{Tube-C}
		
		\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark=square, mark options={solid, mycolor4},opacity=0.5]
		table[row sep=crcr]{%
			0.05	1\\
			0.1	1\\
			0.15	1\\
			0.2	0.892857142857143\\
			0.25	0.727272727272727\\
			0.3	0.470588235294118\\
			0.35	0.5\\
			0.4	0.461538461538462\\
			0.45	0.444444444444444\\
		}; \label{plt:tubeD}
		%\addlegendentry{Tube-D}
		
		\addplot [color=mycolor5, dotted, line width=1.0pt, mark=square, mark options={solid, mycolor5},opacity=0.5]
		table[row sep=crcr]{%
			0.05	1\\
			0.1	1\\
			0.15	1\\
			0.2	1\\
			0.25	1\\
			0.3	1\\
			0.35	1\\
			0.4	1\\
			0.45	1\\
		}; \label{plt:SLSMPC}
		%\addlegendentry{SLS-MPC}
		
		\addplot [color=mycolor6, dotted, line width=1.0pt, mark=square, mark options={solid, mycolor6},opacity=0.5]
		table[row sep=crcr]{%
			0.05	0.954545454545455\\
			0.1	0.619047619047619\\
			0.15	0\\
			0.2	0\\
			0.25	0\\
			0.3	0\\
			0.35	0\\
			0.4	0\\
			0.45	0\\
		}; \label{plt:lumpedDisturbance}
		%\addlegendentry{Lumped-Disturbance}
		
		\addplot [color=mycolor7, dotted, line width=1.0pt, mark=square, mark options={solid, mycolor7},opacity=0.5]
		table[row sep=crcr]{%
			0.05	0.681818181818182\\
			0.1	0.0952380952380952\\
			0.15	0.0263157894736842\\
			0.2	0\\
			0.25	0\\
			0.3	0\\
			0.35	0\\
			0.4	0\\
			0.45	0\\
		}; \label{plt:OfflineTightening}
		%\addlegendentry{Offline-Tightening}
	\end{axis}
	
\end{tikzpicture}

